Tree-partitions and small-spread tree-decompositions

Tree-decompositions and treewidth are of fundamental importance in structural and algorithmic graph theory. The "spread" of a tree-decomposition is the minimum integer $s$ such that every vertex lies in at most $s$ bags. A tree-decomposition is "domino" if it has spread 2, which is the smallest interesting value of spread. So that spread 1 becomes interesting, one can relax the definition of tree-decomposition to "tree-partition", which allows the endpoints of each edge to be in the same bag or adjacent bags, while demanding that each vertex appears in exactly one bag. Ding and Oporowski [1995] showed that every graph $G$ with treewidth $k$ and maximum degree $\Delta$ has a tree-partition with width $O(k\Delta)$. We prove the same result with an improved constant, and with the extra property that the underlying tree has maximum degree $O(\Delta)$ and $O(|V(G)|/k\Delta)$ vertices. This result implies (with an improved constant) the best known upper bound on the domino treewidth of $O(k\Delta^2)$, due to Bodlaender [1999]. Moreover, solving an open problem of Bodlaender, we show this upper bound is best possible, by exhibiting graphs with domino treewidth $\Omega(k\Delta^2)$ for $k\geqslant 2$. On the other hand, allowing the spread to be a function of $k$, we show that width $O(k\Delta)$ can be achieved. This result exploits a connection to chordal completions, which we show is best possible, a result of independent interest.

==> OuterplanarConstruction.tex <==


% \begin{figure}[H]
%     \centering
%     \begin{tikzpicture}[/tikz/xscale=1.5, /tikz/yscale=1.5]

%         % Layer 0
%         \begin{scope}[every node/.style={draw, shape = circle, fill = black, minimum size = 1.3pt, inner sep=1.3pt}]
%             \node (b0) at (-1.1,0) {};
%             \node (b1) at (1.1,0) {};
%             \foreach \i in {1,2} {
%                 \node (v\i) at (-3*2.3+2.3*\i,0.7) {};
%                 }
%             \foreach \i in {3,4,5} {
%                 \node (v\i) at (-3*2.3+2.3*\i,0.7) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         % Layer 1
%         \begin{scope}[shift={(-2.3-2.3/2,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.1cm, inner sep=1pt}]
%             \node[minimum size = 0.1cm, inner sep=1.3pt] (b0) at (-2.3/2,0) {};
%             \node[minimum size = 0.1cm, inner sep=1.3pt] (b1) at (2.3/2,0) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-3*4.3/8+\i*4.3/8,0.7) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}
        
%         \begin{scope}[shift={(-2.3/2,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.1cm, inner sep=1pt}]
%             \node[minimum size = 0.1cm, inner sep=1.3pt] (b0) at (-2.3/2,0) {};
%             \node[minimum size = 1.3pt, inner sep=1.3pt] (b1) at (2.3/2,0) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-3*4.3/8+\i*4.3/8,0.7) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}


%         \begin{scope}[shift={(2.3/2,0.7)}, every node/.style={draw, shape = circle, fill = Black, minimum size = 0.1cm, inner sep=1pt}]
%             \node[minimum size = 0.1cm, inner sep=1.3pt] (b0) at (-2.3/2,0) {};
%             \node[minimum size = 0.1cm, inner sep=1.3pt] (b1) at (2.3/2,0) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-3*4.3/8+\i*4.3/8,0.7) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         \begin{scope}[shift={(2.3+2.3/2,0.7)}, every node/.style={draw, shape = circle, fill = Black, minimum size = 0.1cm, inner sep=1pt}]
%             \node[minimum size = 0.1cm, inner sep=1.3pt] (b0) at (-2.3/2,0) {};
%             \node[minimum size = 0.1cm, inner sep=1.3pt] (b1) at (2.3/2,0) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-3*4.3/8+\i*4.3/8,0.7) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         % Layer 2 (1)
%         \begin{scope}[shift={(-2.3-2.3/2,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         \begin{scope}[shift={(-2.3-2.3/2+4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         \begin{scope}[shift={(-2.3-2.3/2+2*4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         \begin{scope}[shift={(-2.3-2.3/2+3*4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         % Layer 2 (2)
%         \begin{scope}[shift={(-2.3/2,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         \begin{scope}[shift={(-2.3/2+4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         \begin{scope}[shift={(-2.3/2+2*4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         \begin{scope}[shift={(-2.3/2+3*4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         % Layer 2 (3)
%         \begin{scope}[shift={(2.3/2,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         \begin{scope}[shift={(2.3/2+4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         \begin{scope}[shift={(2.3/2+2*4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         \begin{scope}[shift={(2.3/2+3*4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         % Layer 2 (4)
%         \begin{scope}[shift={(2.3+2.3/2,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         \begin{scope}[shift={(2.3+2.3/2+4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         \begin{scope}[shift={(2.3+2.3/2+2*4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}

%         \begin{scope}[shift={(2.3+2.3/2+3*4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
%             \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
%             \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
%             \foreach \i in {1,2,3,4,5} {
%                 \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
%                 }
%         \end{scope}
        
%         \begin{scope}[every edge/.style={draw, gray}]
%             \foreach \i in {1,2,3} {
%                 \path [-] (v\i) edge (b0);
%             }
%             \foreach \i in {3,4,5} {
%                 \path [-] (v\i) edge (b1);
%             }
%             \path [-] (b0) edge (b1);
%             \path [-] (v1) edge (v2);
%             \path [-] (v2) edge (v3);
%             \path [-] (v3) edge (v4);
%             \path [-] (v4) edge (v5);
%         \end{scope}


%         \begin{scope}
%             \node (V0) at (-5,0) {$V_{0}$};
%             \node (V1) at (-5,0.7) {$V_{1}$};
%             \node (V2) at (-5,1.4) {$V_{2}$};
%             \node (V3) at (-5,2.1) {$V_{3}$};
%             \node (u) at (-1.1,-0.3) {$u$};
%             \node (v) at (1.1,-0.3) {$v$};
%             \node (dummy) at (5,2.1) {};
%         \end{scope}
%     \end{tikzpicture}
    
%     \caption{Drawing of $G_{3,3}$.}
%     \label{OuterplanarConstruction}
% \end{figure}


% NEW


\newcommand{\theme}{red} % colour of H

\begin{figure}[H]
    \centering
    \begin{tikzpicture}[/tikz/xscale=1.5, /tikz/yscale=1.5]

        % Layer 0
        \begin{scope}[every node/.style={draw, shape = circle, fill = black, minimum size = 1.3pt, inner sep=1.3pt}]
            \node (b0) at (-1.1,0) {};
            \node[draw=\theme, fill=\theme] (b1) at (1.1,0) {};
            \foreach \i in {1,2} {
                \node (v\i) at (-3*2.3+2.3*\i,0.7) {};
                }
            \foreach \i in {3,4,5} {
                \node[draw=\theme, fill=\theme] (v\i) at (-3*2.3+2.3*\i,0.7) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, gray}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge[\theme] (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge[\theme] (v4);
            \path [-] (v4) edge[\theme] (v5);
        \end{scope}

        % Layer 1
        \begin{scope}[shift={(-2.3-2.3/2,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.1cm, inner sep=1pt}]
            \node[minimum size = 0.1cm, inner sep=1.3pt] (b0) at (-2.3/2,0) {};
            \node[minimum size = 0.1cm, inner sep=1.3pt] (b1) at (2.3/2,0) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-3*4.3/8+\i*4.3/8,0.7) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, gray}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}
        
        \begin{scope}[shift={(-2.3/2,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.1cm, inner sep=1pt}]
            \node[minimum size = 0.1cm, inner sep=1.3pt] (b0) at (-2.3/2,0) {};
            \node[minimum size = 1.3pt, inner sep=1.3pt, draw=\theme, fill=\theme] (b1) at (2.3/2,0) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-3*4.3/8+\i*4.3/8,0.7) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, gray}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}


        \begin{scope}[shift={(2.3/2,0.7)}, every node/.style={draw=\theme, shape = circle, fill=\theme, minimum size = 0.1cm, inner sep=1pt}]
            \node[minimum size = 0.1cm, inner sep=1.3pt] (b0) at (-2.3/2,0) {};
            \node[minimum size = 0.1cm, inner sep=1.3pt] (b1) at (2.3/2,0) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-3*4.3/8+\i*4.3/8,0.7) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, \theme}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        \begin{scope}[shift={(2.3+2.3/2,0.7)}, every node/.style={draw=\theme, shape = circle, fill = \theme, minimum size = 0.1cm, inner sep=1pt}]
            \node[minimum size = 0.1cm, inner sep=1.3pt] (b0) at (-2.3/2,0) {};
            \node[minimum size = 0.1cm, inner sep=1.3pt] (b1) at (2.3/2,0) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-3*4.3/8+\i*4.3/8,0.7) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, \theme}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        % Layer 2 (1)
        \begin{scope}[shift={(-2.3-2.3/2,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, gray}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        \begin{scope}[shift={(-2.3-2.3/2+4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, gray}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        \begin{scope}[shift={(-2.3-2.3/2+2*4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, gray}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        \begin{scope}[shift={(-2.3-2.3/2+3*4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, gray}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        % Layer 2 (2)
        \begin{scope}[shift={(-2.3/2,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, gray}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        \begin{scope}[shift={(-2.3/2+4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, gray}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        \begin{scope}[shift={(-2.3/2+2*4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, gray}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        \begin{scope}[shift={(-2.3/2+3*4.3/8,0.7)}, every node/.style={draw, shape = circle, fill = black, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, gray}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        % Layer 2 (3)
        \begin{scope}[shift={(2.3/2,0.7)}, every node/.style={draw=\theme, shape = circle, fill = \theme, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, \theme}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        \begin{scope}[shift={(2.3/2+4.3/8,0.7)}, every node/.style={draw=\theme, shape = circle, fill = \theme, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, \theme}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        \begin{scope}[shift={(2.3/2+2*4.3/8,0.7)}, every node/.style={draw=\theme, shape = circle, fill = \theme, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, \theme}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        \begin{scope}[shift={(2.3/2+3*4.3/8,0.7)}, every node/.style={draw=\theme, shape = circle, fill = \theme, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, \theme}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        % Layer 2 (4)
        \begin{scope}[shift={(2.3+2.3/2,0.7)}, every node/.style={draw=\theme, shape = circle, fill = \theme, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, \theme}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        \begin{scope}[shift={(2.3+2.3/2+4.3/8,0.7)}, every node/.style={draw=\theme, shape = circle, fill = \theme, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, \theme}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        \begin{scope}[shift={(2.3+2.3/2+2*4.3/8,0.7)}, every node/.style={draw=\theme, shape = circle, fill = \theme, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, \theme}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}

        \begin{scope}[shift={(2.3+2.3/2+3*4.3/8,0.7)}, every node/.style={draw=\theme, shape = circle, fill = \theme, minimum size = 0.2pt, inner sep=0.7pt}]
            \node[minimum size = 0.1cm, inner sep=1pt] (b0) at (-4.3/4,0.7) {};
            \node[minimum size = 0.1cm, inner sep=1pt] (b1) at (-4.3/8,0.7) {};
            \foreach \i in {1,2,3,4,5} {
                \node (v\i) at (-4.3/4-3.3/32+1/16+\i*3.3/32,1.4) {};
                }
        \end{scope}
        
        \begin{scope}[every edge/.style={draw, \theme}]
            \foreach \i in {1,2,3} {
                \path [-] (v\i) edge (b0);
            }
            \foreach \i in {3,4,5} {
                \path [-] (v\i) edge (b1);
            }
            \path [-] (b0) edge (b1);
            \path [-] (v1) edge (v2);
            \path [-] (v2) edge (v3);
            \path [-] (v3) edge (v4);
            \path [-] (v4) edge (v5);
        \end{scope}


        \begin{scope}
            \node (V0) at (-5,0) {$V_{0}$};
            \node (V1) at (-5,0.7) {$V_{1}$};
            \node (V2) at (-5,1.4) {$V_{2}$};
            \node (V3) at (-5,2.1) {$V_{3}$};
            \node (u) at (-1.1,-0.3) {$u$};
            \node (v) at (1.1,-0.3) {$v$};
            \node (w) at (0,0.4) {$w$};
            \node[\theme] (H) at (3.5,0.07) {$H_{3,3}$};
            \node (dummy) at (5,2.1) {};
        \end{scope}
    \end{tikzpicture}
    
    \caption{Drawing of $G_{3,3}$.}
    \label{OuterplanarConstruction}
\end{figure}



% \begin{figure}[H]
% \centering

% \begin{tikzpicture}[vertex/.style={circle,draw,fill=black,inner sep=1.5pt},scale=1.1]
% %-------------------------
% % R
% %-------------------------
% \node[vertex] (r1) at (0,0) {};
% \node[vertex] (r2) at (2,0) {};
% \draw (r1)--(r2);

% \node at (1,-0.3) {$R$};

% %-------------------------
% % V1
% %-------------------------
% \foreach \i in {1,...,7}{
%     \node[vertex] (v1\i) at (\i-3,1) {};
%     }

% \foreach \i in {1,...,6}{
%     \pgfmathsetmacro\incr{\i+1}
%     \draw (v1\i)--(v1\incr);
%     }

% \foreach \i in {1,...,4}{
%     \draw (r1)--(v1\i);
%     }

% \foreach \i in {4,...,7}{
%     \draw (r2)--(v1\i);
%     }

% \node at (-2.5,1) {$V_1$};

% %-------------------------
% % V2
% %-------------------------
% \node at (-1.5,1.5) {$\cdots$};

% \foreach \i in {1,...,5}{
%     \node[vertex] (v2\i) at (\i-2.5,2) {};
%     }

% \node at (2.5,1.5) {$\cdots$};

% \foreach \i in {1,...,4}{
%     \pgfmathsetmacro\incr{\i+1}
%     \draw (v2\i)--(v2\incr);
%     }

% \foreach \i in {1,...,3}{
%     \draw (v13)--(v2\i);
%     }

% \foreach \i in {3,...,5}{
%     \draw (v14)--(v2\i);
%     }

% \node at (-2.8,2) {$V_2$};

% %-------------------------
% % V3
% %-------------------------
% \node at (-2,2.5) {$\cdots$};

% \foreach \i in {1,...,5}{
%     \node[vertex] (v3\i) at (\i-3,3) {};
%     }

% \node at (2,2.5) {$\cdots$};

% \foreach \i in {1,...,4}{
%     \pgfmathsetmacro\incr{\i+1}
%     \draw (v3\i)--(v3\incr);
%     }

% \foreach \i in {1,...,3}{
%     \draw (v22)--(v3\i);
%     }

% \foreach \i in {3,...,5}{
%     \draw (v23)--(v3\i);
%     }

% \node at (-3,3) {$V_3$};
% \end{tikzpicture}

% \caption{Illustration of $G_{3,7,3}$. Only representative attachments for $V_2$ and $V_3$ are shown.}
% \label{OuterplanarConstruction}
% \end{figure}
